On the Turaev genus of torus knots

The Turaev genus and dealternating number of a link are two invariants that measure how far away a link is from alternating. We determine the Turaev genus of a torus knot with five or fewer strands either exactly or up to an error of at most one. We also determine the dealternating number of a torus knot with five or fewer strand up to an error of at most two. Additional bounds are given on the Turaev genus and dealternating number of torus links with five or fewer strands and on some infinite families of torus links on six strands.

==> (inline-0) <==
\begin{tikzpicture}[scale = .3]

\begin{scope}[rounded corners = .95mm, scale=.8]

\draw (0.2,11.8) -- (0,12) -- (0,12.5);
\draw (1,12.5) -- (1,12) -- (0,11) -- (0,10) -- (0.2,9.8);
\draw (2,12.5) -- (2,12) --  (2,11) -- (0,9) -- (0,8) -- (0.2,7.8);
\draw (0.8,11.2) -- (1.2,10.8);
\draw (3,12.5) -- (3,12) -- (3,10) -- (0,7) -- (0,6) -- (0.2,5.8);
\draw (1.8,10.2) -- (2.2,9.8);
\draw (0.8,9.2) -- (1.2, 8.8);
\draw (2.8,9.2) -- (3,9) -- (3,8) -- (0,5) -- (0,4) -- (0.2,3.8);
\draw (1.8,8.2) -- (2.2,7.8);
\draw (0.8,7.2) -- (1.2,6.8);
\draw (2.8,7.2) -- (3,7) -- (3,6) -- (0,3) -- (0,2) -- (0,.5);
\draw (1.8,6.2) -- (2.2,5.8);
\draw (.8,5.2) -- (1.2,4.8);
\draw (.8,3.2) -- (1.2,2.8);
\draw (1.8,2.2) -- (2.2, 1.8);
\draw (1.8,4.2) -- (2.2,3.8);
\draw (2.8,5.2) -- (3,5) -- (3,4) -- (1,2) -- (1,.5);
\draw (2.8,3.2) -- (3,3) -- (3,2) -- (2,1)--(2,.5);
\draw (2.8,1.2) -- (3,1) -- (3,.5);

\draw (0,12.5) arc (0:180:.5cm);
\draw (1,12.5) arc (0:180:1.5cm);
\draw (2,12.5) arc (180:0:1.5cm);
\draw (3,12.5) arc (180:0:.5cm);

\draw (0,.5) arc (0:-180:.5cm);
\draw (1,.5) arc (0:-180:1.5 cm);
\draw (2,.5) arc (-180:0:1.5cm);
\draw (3,.5) arc (-180:0:.5cm);

\draw (-1,12.5) -- (-1,.5);
\draw (-2,12.5) -- (-2,.5);
\draw (4,12.5) -- (4,.5);
\draw (5,12.5) -- (5,.5);

\draw (1.5,-2) node{$D$};

\end{scope}
%-------------------

\begin{scope}[yshift = 2cm, xshift=  12cm, scale = .8]

\draw (0,0) arc (180:360:.5cm and .4cm);
\draw (0,-1) arc (180:0:.5cm and .4cm);
\draw (2,0) -- (2,-1);
\draw (3,0) -- (3,-1);

\begin{scope}[yshift=-1cm]
\draw (0,0) -- (0,-1);
\draw (1,0) arc (180:360:.5cm and .4cm);
\draw (1,-1) arc (180:0:.5cm and .4cm);
\draw (3,0) -- (3,-1);
\end{scope}

\begin{scope}[yshift=-2cm]
\draw (0,0) arc (180:360:.5cm and .4cm);
\draw (0,-1) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:360:.5cm and .4cm);
\draw (2,-1) arc (180:0:.5cm and .4cm);
\end{scope}

\begin{scope}[yshift=-3cm]
\draw (0,0) -- (0,-1);
\draw (1,0) arc (180:360:.5cm and .4cm);
\draw (1,-1) arc (180:0:.5cm and .4cm);
\draw (3,0) -- (3,-1);
\end{scope}

\begin{scope}[yshift=-4cm]
\draw (0,0) arc (180:360:.5cm and .4cm);
\draw (0,-1) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:360:.5cm and .4cm);
\draw (2,-1) arc (180:0:.5cm and .4cm);
\end{scope}

\begin{scope}[yshift=-5cm]
\draw (0,0) -- (0,-1);
\draw (1,0) arc (180:360:.5cm and .4cm);
\draw (1,-1) arc (180:0:.5cm and .4cm);
\draw (3,0) -- (3,-1);
\end{scope}

\begin{scope}[yshift=-6cm]
\draw (0,0) arc (180:360:.5cm and .4cm);
\draw (0,-1) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:360:.5cm and .4cm);
\draw (2,-1) arc (180:0:.5cm and .4cm);
\end{scope}

\begin{scope}[yshift=-7cm]
\draw (0,0) -- (0,-1);
\draw (1,0) arc (180:360:.5cm and .4cm);
\draw (1,-1) arc (180:0:.5cm and .4cm);
\draw (3,0) -- (3,-1);
\end{scope}

\begin{scope}[yshift=-8cm]
\draw (0,0) arc (180:360:.5cm and .4cm);
\draw (0,-1) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:360:.5cm and .4cm);
\draw (2,-1) arc (180:0:.5cm and .4cm);
\end{scope}

\begin{scope}[yshift=-9cm]
\draw (0,0) -- (0,-1);
\draw (1,0) arc (180:360:.5cm and .4cm);
\draw (1,-1) arc (180:0:.5cm and .4cm);
\draw (3,0) -- (3,-1);
\end{scope}

\begin{scope}[yshift = -10cm]
\draw (0,0) -- (0,-1);
\draw (1,0) -- (1,-1);
\draw (2,0) arc (180:360:.5cm and .4cm);
\draw (2,-1) arc (180:0:.5cm and .4cm);
\end{scope}

\draw (1.5,-14) node{all-$B$ state};

\draw (0,0) arc (0:180:.5cm);
\draw (1,0) arc (0:180:1.5cm);
\draw (2,0) arc (180:0:1.5cm);
\draw (3,0) arc (180:0:.5cm);

\draw (0,-11) arc (0:-180:.5cm);
\draw (1,-11) arc (0:-180:1.5cm);
\draw (2,-11) arc (-180:0:1.5cm);
\draw (3,-11) arc (-180:0:.5cm);

\draw (-1,0) -- (-1,-11);
\draw (-2,0) -- (-2,-11);
\draw (4,0) -- (4,-11);
\draw (5,0) -- (5,-11);

\begin{scope}[yshift = 18cm]
\draw (0,0) arc (0:180:.5cm);
\draw (1,0) arc (0:180:1.5cm);
\draw (2,0) arc (180:0:1.5cm);
\draw (3,0) arc (180:0:.5cm);

\draw (0,-11) arc (0:-180:.5cm);
\draw (1,-11) arc (0:-180:1.5cm);
\draw (2,-11) arc (-180:0:1.5cm);
\draw (3,-11) arc (-180:0:.5cm);

\draw (0,0) --(0,-11);
\draw (1,0) -- (1,-11);
\draw (2,0) -- (2,-11);
\draw (3,0) -- (3,-11);

\draw (-1,0) -- (-1,-11);
\draw (-2,0) -- (-2,-11);
\draw (4,0) -- (4,-11);
\draw (5,0) -- (5,-11);

\draw (1.5,3) node{all-$A$ state};

\end{scope}
\end{scope}
%-----------------------

\begin{scope}[yshift = 11 cm, xshift = 26cm, scale = 1]
\begin{pgfonlayer}{background}

\fill[lsupurple] (5.5,-17) -- (5.5,-15.8) -- (5.55,-16) -- (5.6, -16.2) -- (5.7,-16.33) --  (5.77, - 16.42) -- (5.85,-16.47) -- (6,-16.5) -- (6.1,-16.5) -- (6.1, -17.5) -- (5.9,-17.5) -- (5.8,-17.47) -- (5.6,-17.3) -- (5.52, -17.15);

\fill[lsugold] (5.9,-1) rectangle (10.1,0);

\fill[lsupurple] (5.9,-17.5) rectangle (10.1,-16.5);

\fill[lsugold] (0.1,-12) -- (0.1,-13) -- (-.2,-12.97) -- (-.5,-12.87) --(-.75, -12.7) --  (-1,-12.45) -- (-1.37,-11.9) -- (-1.57,-11.5) -- (-1.8,-10.9) -- (-2.05,-10.15) -- (-2.2, -9.4) -- (-2.33,-8.75) -- (-2.43, -8) -- (-2.5, -6.5) -- (-2.5,-6) -- (-2.45,-6.5) -- (-2.4,-7.2) -- (-2.28,-8) -- (-2.18,-8.6) -- (-2.05,-9.1) -- (-1.9, -9.65) -- (-1.7, -10.2) -- (-1.5,-10.65) -- (-1.2,-11.2) -- (-.85, -11.6) -- (-.6, -11.8) -- (-.3,-11.95) -- (-.17,-12);

\fill[lsupurple, xscale = -1, yscale = -1, xshift = -9cm, yshift = 14.5cm] (0.1,-12) -- (0.1,-13) -- (-.2,-12.97) -- (-.5,-12.87) --(-.75, -12.7) --  (-1,-12.45) -- (-1.37,-11.9) -- (-1.57,-11.5) -- (-1.8,-10.9) -- (-2.05,-10.15) -- (-2.2, -9.4) -- (-2.33,-8.75) -- (-2.43, -8) -- (-2.5, -6.5) -- (-2.5,-6) -- (-2.45,-6.5) -- (-2.4,-7.2) -- (-2.28,-8) -- (-2.18,-8.6) -- (-2.05,-9.1) -- (-1.9, -9.65) -- (-1.7, -10.2) -- (-1.5,-10.65) -- (-1.2,-11.2) -- (-.85, -11.6) -- (-.6, -11.8) -- (-.3,-11.95) -- (-.17,-12);

\fill[lsugold, xscale = -1, yshift =-3cm, xshift = -9cm] (0.1,-12) -- (0.1,-13) -- (-.2,-12.97) -- (-.5,-12.87) --(-.75, -12.7) --  (-1,-12.45) -- (-1.37,-11.9) -- (-1.57,-11.5) -- (-1.8,-10.9) -- (-2.05,-10.15) -- (-2.2, -9.4) -- (-2.33,-8.75) -- (-2.43, -8) -- (-2.5, -6.5) -- (-2.5,-6) -- (-2.45,-6.5) -- (-2.4,-7.2) -- (-2.28,-8) -- (-2.18,-8.6) -- (-2.05,-9.1) -- (-1.9, -9.65) -- (-1.7, -10.2) -- (-1.5,-10.65) -- (-1.2,-11.2) -- (-.85, -11.6) -- (-.6, -11.8) -- (-.3,-11.95) -- (-.17,-12);

\fill[lsupurple,yscale = -1, yshift = 11.5cm](0.1,-12) -- (0.1,-13) -- (-.2,-12.97) -- (-.5,-12.87) --(-.75, -12.7) --  (-1,-12.45) -- (-1.37,-11.9) -- (-1.57,-11.5) -- (-1.8,-10.9) -- (-2.05,-10.15) -- (-2.2, -9.4) -- (-2.33,-8.75) -- (-2.43, -8) -- (-2.5, -6.5) -- (-2.5,-6) -- (-2.45,-6.5) -- (-2.4,-7.2) -- (-2.28,-8) -- (-2.18,-8.6) -- (-2.05,-9.1) -- (-1.9, -9.65) -- (-1.7, -10.2) -- (-1.5,-10.65) -- (-1.2,-11.2) -- (-.85, -11.6) -- (-.6, -11.8) -- (-.3,-11.95) -- (-.17,-12);

\fill[lsugold] (3.4,1.83) -- (3.3,1.92) -- (3.15,1.97)-- (3,2) --  (-1,2) -- (-1,3) -- (3,3) -- (3.1,3) -- (3.25,2.9) -- (3.4,2.7) -- (3.47,2.5) -- (3.5,2.4) -- (3.5,2.25) -- (3.5,2.1) -- (3.48,2);

\fill[lsugold] (-.9,2) -- (-1.2,1.98) -- (-1.5,1.9) -- (-1.8,1.7) -- (-2.14,1.4) -- (-2.5,.9) -- (-2.73, .5) -- (-2.95,0) -- (-3.2,-.6) -- (-3.4,-1.3) -- (-3.6,-2.1) -- (-3.8,-3.2) -- (-3.92,-4.3) -- (-3.97, - 5.15) -- (-4,-5.15) -- (-4,-4.5) -- (-3.97, -4) -- (-3.92,-3.3) -- (-3.87, -2.8) -- (-3.75, -2) -- (-3.57,-1) -- (-3.32,0) -- (-3,.9) -- (-2.7,1.55) -- (-2.3, 2.2) -- (-1.95,2.6) -- (-1.5,2.9) -- (-1.25,2.97) -- (-1,3) -- (-.9,3);

\fill[lsugold, xscale=-1, xshift = -9cm, yshift = -3cm](-.9,2) -- (-1.2,1.98) -- (-1.5,1.9) -- (-1.8,1.7) -- (-2.14,1.4) -- (-2.5,.9) -- (-2.73, .5) -- (-2.95,0) -- (-3.2,-.6) -- (-3.4,-1.3) -- (-3.6,-2.1) -- (-3.8,-3.2) -- (-3.92,-4.3) -- (-3.97, - 5.15) -- (-4,-5.15) -- (-4,-4.5) -- (-3.97, -4) -- (-3.92,-3.3) -- (-3.87, -2.8) -- (-3.75, -2) -- (-3.57,-1) -- (-3.32,0) -- (-3,.9) -- (-2.7,1.55) -- (-2.3, 2.2) -- (-1.95,2.6) -- (-1.5,2.9) -- (-1.25,2.97) -- (-1,3) -- (-.9,3);

\fill[lsupurple, xscale=-1, xshift = -9cm, yscale = -1, yshift = 14.5cm](-.9,2) -- (-1.2,1.98) -- (-1.5,1.9) -- (-1.8,1.7) -- (-2.14,1.4) -- (-2.5,.9) -- (-2.73, .5) -- (-2.95,0) -- (-3.2,-.6) -- (-3.4,-1.3) -- (-3.6,-2.1) -- (-3.8,-3.2) -- (-3.92,-4.3) -- (-3.97, - 5.15) -- (-4,-5.15) -- (-4,-4.5) -- (-3.97, -4) -- (-3.92,-3.3) -- (-3.87, -2.8) -- (-3.75, -2) -- (-3.57,-1) -- (-3.32,0) -- (-3,.9) -- (-2.7,1.55) -- (-2.3, 2.2) -- (-1.95,2.6) -- (-1.5,2.9) -- (-1.25,2.97) -- (-1,3) -- (-.9,3);

\fill[lsupurple, yscale = -1, yshift = 11.5cm](-.9,2) -- (-1.2,1.98) -- (-1.5,1.9) -- (-1.8,1.7) -- (-2.14,1.4) -- (-2.5,.9) -- (-2.73, .5) -- (-2.95,0) -- (-3.2,-.6) -- (-3.4,-1.3) -- (-3.6,-2.1) -- (-3.8,-3.2) -- (-3.92,-4.3) -- (-3.97, - 5.15) -- (-4,-5.15) -- (-4,-4.5) -- (-3.97, -4) -- (-3.92,-3.3) -- (-3.87, -2.8) -- (-3.75, -2) -- (-3.57,-1) -- (-3.32,0) -- (-3,.9) -- (-2.7,1.55) -- (-2.3, 2.2) -- (-1.95,2.6) -- (-1.5,2.9) -- (-1.25,2.97) -- (-1,3) -- (-.9,3);

\fill[lsupurple] (-1.1,-13.5) rectangle (3.1,-14.5);

\fill[lsupurple, yshift=3cm] (3.5,-.95) -- (3.5,-2.1) -- (3.4,-2.3) -- (3.3,-2.4) -- (3.2,-2.45) -- (3,-2.5) -- (2.8,-2.55) -- (2.7,-2.6) -- (2.5,-2.75) -- (2.3,-2.8) -- (2.29,-2.78) -- (2.1,-2.6) -- (2.02,-2.4) -- (2,-2.2) -- (2.05,-2) -- (2.1,-1.9) -- (2.25,-1.75) -- (2.5,-1.6) -- (2.8,-1.51) -- (3.1,-1.5) -- (3.35,-1.3);

\fill[lsupurple, yshift=-3cm, xshift=6cm] (3.5,-.95) -- (3.5,-2.1) -- (3.4,-2.3) -- (3.3,-2.4) -- (3.2,-2.45) -- (3,-2.5) -- (2.8,-2.55) -- (2.7,-2.6) -- (2.5,-2.75) -- (2.3,-2.8) -- (2.29,-2.78) -- (2.1,-2.6) -- (2.02,-2.4) -- (2,-2.2) -- (2.05,-2) -- (2.1,-1.9) -- (2.25,-1.75) -- (2.5,-1.6) -- (2.8,-1.51) -- (3.1,-1.5) -- (3.35,-1.3);

\fill[lsupurple, yshift=-6cm, xshift=6cm] (3.5,-.95) -- (3.5,-2.1) -- (3.4,-2.3) -- (3.3,-2.4) -- (3.2,-2.45) -- (3,-2.5) -- (2.8,-2.55) -- (2.7,-2.6) -- (2.5,-2.75) -- (2.3,-2.8) -- (2.29,-2.78) -- (2.1,-2.6) -- (2.02,-2.4) -- (2,-2.2) -- (2.05,-2) -- (2.1,-1.9) -- (2.25,-1.75) -- (2.5,-1.6) -- (2.8,-1.51) -- (3.1,-1.5) -- (3.35,-1.3);

\fill[lsupurple, yshift=-9cm, xshift=6cm] (3.5,-.95) -- (3.5,-2.1) -- (3.4,-2.3) -- (3.3,-2.4) -- (3.2,-2.45) -- (3,-2.5) -- (2.8,-2.55) -- (2.7,-2.6) -- (2.5,-2.75) -- (2.3,-2.8) -- (2.29,-2.78) -- (2.1,-2.6) -- (2.02,-2.4) -- (2,-2.2) -- (2.05,-2) -- (2.1,-1.9) -- (2.25,-1.75) -- (2.5,-1.6) -- (2.8,-1.51) -- (3.1,-1.5) -- (3.35,-1.3);

\fill[lsupurple, yshift=-12cm, xshift=6cm] (3.5,-.95) -- (3.5,-2.1) -- (3.4,-2.3) -- (3.3,-2.4) -- (3.2,-2.45) -- (3,-2.5) -- (2.8,-2.55) -- (2.7,-2.6) -- (2.5,-2.75) -- (2.3,-2.8) -- (2.29,-2.78) -- (2.1,-2.6) -- (2.02,-2.4) -- (2,-2.2) -- (2.05,-2) -- (2.1,-1.9) -- (2.25,-1.75) -- (2.5,-1.6) -- (2.8,-1.51) -- (3.1,-1.5) -- (3.35,-1.3);

\fill[lsupurple]  (-.5,-.95) -- (-.5,-2.1) -- (-.4,-2.3) -- (-.3,-2.4) -- (-.2,-2.45) -- (0,-2.5) -- (.2,-2.55) -- (.3,-2.6) -- (.5,-2.75) -- (.7,-2.8) -- (.71,-2.78) -- (.9,-2.6) -- (.98,-2.4) -- (1,-2.2) -- (.95,-2) -- (.9,-1.9) -- (.75,-1.75) -- (.5,-1.6) -- (.2,-1.51) -- (-.1,-1.5) -- (-.35,-1.3);

\fill[lsupurple, yshift = -3cm]  (-.5,-.95) -- (-.5,-2.1) -- (-.4,-2.3) -- (-.3,-2.4) -- (-.2,-2.45) -- (0,-2.5) -- (.2,-2.55) -- (.3,-2.6) -- (.5,-2.75) -- (.7,-2.8) -- (.71,-2.78) -- (.9,-2.6) -- (.98,-2.4) -- (1,-2.2) -- (.95,-2) -- (.9,-1.9) -- (.75,-1.75) -- (.5,-1.6) -- (.2,-1.51) -- (-.1,-1.5) -- (-.35,-1.3);

\fill[lsupurple, yshift = -6cm]  (-.5,-.95) -- (-.5,-2.1) -- (-.4,-2.3) -- (-.3,-2.4) -- (-.2,-2.45) -- (0,-2.5) -- (.2,-2.55) -- (.3,-2.6) -- (.5,-2.75) -- (.7,-2.8) -- (.71,-2.78) -- (.9,-2.6) -- (.98,-2.4) -- (1,-2.2) -- (.95,-2) -- (.9,-1.9) -- (.75,-1.75) -- (.5,-1.6) -- (.2,-1.51) -- (-.1,-1.5) -- (-.35,-1.3);

\fill[lsupurple, yshift = -9cm]  (-.5,-.95) -- (-.5,-2.1) -- (-.4,-2.3) -- (-.3,-2.4) -- (-.2,-2.45) -- (0,-2.5) -- (.2,-2.55) -- (.3,-2.6) -- (.5,-2.75) -- (.7,-2.8) -- (.71,-2.78) -- (.9,-2.6) -- (.98,-2.4) -- (1,-2.2) -- (.95,-2) -- (.9,-1.9) -- (.75,-1.75) -- (.5,-1.6) -- (.2,-1.51) -- (-.1,-1.5) -- (-.35,-1.3);

\fill[lsugold, yshift=-3cm, xshift = 6cm] (2.9,0) -- (3,0) -- (3.2,-.05) -- (3.4,-.28) -- (3.5,-.6) -- (3.5,-.9) -- (3.45,-1.1) -- (3.4,-1.17) -- (3.38,-1.15) -- (3.3,-1.1) -- (3.15,-1.02) -- (3,-1) -- (2.9,-1);

\fill[lsugold, yshift=-6cm, xshift = 6cm] (2.9,0) -- (3,0) -- (3.2,-.05) -- (3.4,-.28) -- (3.5,-.6) -- (3.5,-.9) -- (3.45,-1.1) -- (3.4,-1.17) -- (3.38,-1.15) -- (3.3,-1.1) -- (3.15,-1.02) -- (3,-1) -- (2.9,-1);

\fill[lsugold, yshift=-9cm, xshift = 6cm] (2.9,0) -- (3,0) -- (3.2,-.05) -- (3.4,-.28) -- (3.5,-.6) -- (3.5,-.9) -- (3.45,-1.1) -- (3.4,-1.17) -- (3.38,-1.15) -- (3.3,-1.1) -- (3.15,-1.02) -- (3,-1) -- (2.9,-1);

\fill[lsugold, yshift=-12cm, xshift = 6cm] (2.9,0) -- (3,0) -- (3.2,-.05) -- (3.4,-.28) -- (3.5,-.6) -- (3.5,-.9) -- (3.45,-1.1) -- (3.4,-1.17) -- (3.38,-1.15) -- (3.3,-1.1) -- (3.15,-1.02) -- (3,-1) -- (2.9,-1);

\fill[lsugold] (.1,0) -- (0,0) -- (-.2,-.05) -- (-.4,-.28) -- (-.5,-.6) -- (-.5,-.9) -- (-.45,-1.1) -- (-.4,-1.17) -- (-.38,-1.15) -- (-.3,-1.1) -- (-.15,-1.02) -- (0,-1) -- (.1,-1);

\fill[lsugold, yshift = -15cm, xshift = 6cm] (.1,0) -- (0,0) -- (-.2,-.05) -- (-.4,-.28) -- (-.5,-.6) -- (-.5,-.9) -- (-.45,-1.1) -- (-.4,-1.17) -- (-.38,-1.15) -- (-.3,-1.1) -- (-.15,-1.02) -- (0,-1) -- (.1,-1);

\fill[lsugold, yshift = -3cm] (.1,0) -- (0,0) -- (-.2,-.05) -- (-.4,-.28) -- (-.5,-.6) -- (-.5,-.9) -- (-.45,-1.1) -- (-.4,-1.17) -- (-.38,-1.15) -- (-.3,-1.1) -- (-.15,-1.02) -- (0,-1) -- (.1,-1);

\fill[lsugold, yshift = -6cm] (.1,0) -- (0,0) -- (-.2,-.05) -- (-.4,-.28) -- (-.5,-.6) -- (-.5,-.9) -- (-.45,-1.1) -- (-.4,-1.17) -- (-.38,-1.15) -- (-.3,-1.1) -- (-.15,-1.02) -- (0,-1) -- (.1,-1);

\fill[lsugold, yshift = -9cm] (.1,0) -- (0,0) -- (-.2,-.05) -- (-.4,-.28) -- (-.5,-.6) -- (-.5,-.9) -- (-.45,-1.1) -- (-.4,-1.17) -- (-.38,-1.15) -- (-.3,-1.1) -- (-.15,-1.02) -- (0,-1) -- (.1,-1);

\fill[lsugold] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsupurple, xshift = -3cm, yshift = 1.5cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsugold, xscale = -1, xshift =-9cm](3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsupurple, xscale = -1, xshift =-12cm, yshift =-1.5cm](3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsugold, yshift = -3cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsugold, yshift = -6cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsugold, yshift = -9cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsugold, yshift = -12cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsugold,yshift=-3cm, xshift = 6cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsugold,yshift=-6cm, xshift = 6cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsugold,yshift=-9cm, xshift = 6cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsugold,yshift=-12cm, xshift = 6cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsupurple,yshift=-1.5cm, xshift = 3cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsupurple,yshift=-4.5cm, xshift = 3cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsupurple,yshift=-7.5cm, xshift = 3cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsupurple,yshift=-10.5cm, xshift = 3cm] (.1,0) -- (-.1,0) -- (-.4,-.05) -- (-.7,-.2) -- (-.8,-.3) -- (-.95,-.5) -- (-1,-.7) -- (-.955,-1) -- (-.8,-1.2) -- (-.75,-1.25) -- (-.68,-1.28) -- (-.5,-1.25) -- (-.3,-1.1) -- (-.2, -1.05) -- (-.1,-1) -- (.1,-1);

\fill[lsupurple, yshift = -1.5cm, xshift= 3cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsupurple, yshift = -4.5cm, xshift= 3cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsupurple, yshift = -7.5cm, xshift= 3cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsupurple, yshift = -10.5cm, xshift= 3cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsupurple, yshift = -13.5cm, xshift= 3cm] (3,0) -- (3.1,0) -- (3.4,-.05) -- (3.7, -.2) -- (3.8, -.3) -- (3.95,-.5) -- (4.0,-.7) --  (3.955,-1) -- (3.8, -1.2) -- (3.75,-1.25) -- (3.68, -1.28) -- (3.5, -1.25) -- (3.3,-1.1) -- (3.2, -1.05) -- (3.1,-1) -- (2.9,-1);

\fill[lsugold] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, yshift=-3cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, yshift=-6cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, yshift=-9cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, yshift=-12cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, xshift=6cm, yshift = -3cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, xshift=6cm, yshift = -6cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, xshift=6cm, yshift = -9cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, xshift=6cm, yshift = -12cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsugold, xshift=6cm, yshift = -15cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsupurple, xshift=3cm, yshift = -1.5cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsupurple, xshift=3cm, yshift = -4.5cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsupurple, xshift=3cm, yshift = -7.5cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsupurple, xshift=3cm, yshift = -10.5cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\fill[lsupurple, xshift=3cm, yshift = -13.5cm] (1,.75) -- (1.1,.63) -- (1.2,.55) -- (1.4,.47) -- (1.6,.47) -- (1.8,.55) -- (1.9,.63) -- (2,.75) -- (2.03,.6) -- (2.07,.45) -- (2.15,.35) -- (2.4,.15) -- (2.6, .05) -- (2.8,0) -- (3,0) -- (3.1,0) -- (3.1,-1) -- (2.8,-.99) -- (2.6,-.92) -- (2.4,-.8) -- (2.2,-.6) -- (2,-.35) --  (1.85, -.27) -- (1.7,-.23)  -- (1.6,-.22) -- (1.5,-.2) -- (1.4,-.22) -- (1.3,-.23) -- (1.15,-.27) -- (1,-.35) -- (.8,-.6) -- (.6,-.8) -- ( .4,-.92) -- (.2,-.99) -- (-.1,-1) -- (-.1,0) -- (0,0) -- (.2,0) -- (.4,.05) -- (.6,.15) -- (.85,.35) -- (.93,.45) -- (.97, .6) -- (1,.75);

\end{pgfonlayer}

\begin{scope}[thick]
%Saddle
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (0,0) arc (90:270:.5cm and .75cm);
\draw (0,-1) arc (90:135:.56cm);
\draw (-.5,-.75) -- (-.5,-2);
\draw (-.5,-2) arc (180:270:.5cm);

\begin{scope}[xshift = 3cm, yshift = -1.5cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\end{scope}

\begin{scope}[xshift = 6cm, yshift = -3cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (3,0) arc(90:-90:.5cm and .75cm);
\draw (3,-1) arc (90:45:.56cm);
\draw (3.5,-.73) -- (3.5,-2);
\draw (3.5,-2) arc (0:-90:.5cm);
\end{scope}

\begin{scope}[yshift = -3cm]
%Saddle
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (0,0) arc (90:270:.5cm and .75cm);
\draw (0,-1) arc (90:135:.56cm);
\draw (-.5,-.75) -- (-.5,-2);
\draw (-.5,-2) arc (180:270:.5cm);

\begin{scope}[xshift = 3cm, yshift = -1.5cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\end{scope}

\begin{scope}[xshift = 6cm, yshift = -3cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (3,0) arc(90:-90:.5cm and .75cm);
\draw (3,-1) arc (90:45:.56cm);
\draw (3.5,-.73) -- (3.5,-2);
\draw (3.5,-2) arc (0:-90:.5cm);
\end{scope}
\end{scope}

\begin{scope}[yshift = -6cm]
%Saddle
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (0,0) arc (90:270:.5cm and .75cm);
\draw (0,-1) arc (90:135:.56cm);
\draw (-.5,-.75) -- (-.5,-2);
\draw (-.5,-2) arc (180:270:.5cm);

\begin{scope}[xshift = 3cm, yshift = -1.5cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\end{scope}

\begin{scope}[xshift = 6cm, yshift = -3cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (3,0) arc(90:-90:.5cm and .75cm);
\draw (3,-1) arc (90:45:.56cm);
\draw (3.5,-.73) -- (3.5,-2);
\draw (3.5,-2) arc (0:-90:.5cm);
\end{scope}
\end{scope}
\begin{scope}[yshift = -9cm]
%Saddle
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (0,0) arc (90:270:.5cm and .75cm);
\draw (0,-1) arc (90:135:.56cm);
\draw (-.5,-.75) -- (-.5,-2);
\draw (-.5,-2) arc (180:270:.5cm);

\begin{scope}[xshift = 3cm, yshift = -1.5cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\end{scope}

\begin{scope}[xshift = 6cm, yshift = -3cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\draw (3,0) arc(90:-90:.5cm and .75cm);
\draw (3,-1) arc (90:45:.56cm);
\draw (3.5,-.73) -- (3.5,-2);
\draw (3.5,-2) arc (0:-90:.5cm);
\end{scope}
\end{scope}
\begin{scope}[yshift = -12cm]
%Saddle
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);

\begin{scope}[xshift = 3cm, yshift = -1.5cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\end{scope}

\begin{scope}[xshift = 6cm, yshift = -3cm]
\draw (0,0) arc (-90:90:1cm and .75cm);
\draw (0,-1) arc (-90:-30:1cm);
\draw (3,1.5) arc (90:270:1cm and .75cm);
\draw (2.14,-.51) arc (210:272:.98cm);
\draw (.86,-.51) arc (151:29:.731cm and .6cm);
\draw (1,.75) arc (210: 330: .575cm);
\draw (0,.5) arc (90:45:.5cm);
\draw (.35,.36) arc (-135:-90:.5cm);
\draw (3,.5) arc (90:135:.5cm);
\draw (2.65,.36) arc (-45:-90:.5cm);
\end{scope}
\end{scope}

\draw (0,1.5) arc (90:270:2.5cm and 6.75cm);
\draw (0,.5) arc (90:270:2.5cm and 6.75 cm);

\draw (3,-13.5) -- (-1,-13.5);
\draw (3,-14.5) -- (-1,-14.5);

\draw (3,2) arc (90:45:.56cm);
\draw (3,3) arc(90:-90:.5cm and .75cm);
\draw (3.5,1) -- (3.5,2.1);
\draw (3.5,1) arc (0:-90:.5cm);

\draw (3,2) -- (-1,2);
\draw (3,3) -- (-1,3);

\draw (-1,3) arc (90:270:3 cm and 8.25cm);
\draw (-1,2) arc (90:270:3 cm and 8.25cm);

\draw (9,-1.5) arc (90:-90:2.5cm and 6.75cm);
\draw (9,-2.5) arc (90:-90:2.5cm and 6.75 cm);

\draw (6,-16) arc (90:135:.56cm);
\draw (6,-15) arc(90:270:.5cm and .75cm);
\draw (5.5,-15.6) -- (5.5,-17);
\draw (5.5,-17) arc (180:270:.5cm);

\draw (6,-16.5) -- (10,-16.5);
\draw (6,-17.5) -- (10,-17.5);
\draw (6,-1) -- (10,-1);
\draw (6,0) -- (10,0);

\draw (10,-1) arc (90:-90:3 cm and 8.25cm);
\draw (10,0) arc (90:-90:3 cm and 8.25cm);

\draw (5,-19.5) node{Turaev surface of $D$};

\end{scope}

\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick, scale =.3]
%---------------------------------------------$
%(5,5n)

\draw (2,-1.5) node{$D_{5,5n}$};

%43

\draw[dashed] (-.5,0) -- (4.5,0);

\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,1) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:0:.5cm and .4cm);
\draw (4,1) -- (4,0);
\draw (2,1) -- (2,2);
\draw (3,2) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,2);
\draw (1,0) -- (1,2);
\draw (-1.8,1) node {\small{$43$}};

\draw[dashed] (-.5,2) -- (4.5,2);

%gamma
\begin{scope}[yshift = 2cm]
\draw (0,0)  arc (180:0:.5cm and .4cm);
	\draw (.5,1) ellipse (.5cm and .4cm);
	\draw (2,0) -- (2,.5);
	\draw (3,0) -- (3,.5);
	\draw (2,.5) arc (180:0:.5cm and .4cm);
	\draw (2,1.5) arc (180:360:.5cm and .4cm);
	\draw (2,1.5) -- (2,2);
	\draw (1,2) arc (180:0:.5cm and .4cm);
	\draw (0,2) arc (180:360:.5cm and .4cm);
	\draw (0,2) -- (0,3);
	\draw (0,3)  arc (180:0:.5cm and .4cm);
	\draw (1,3) arc (180:360:.5cm and .4cm);
	\draw (2,3) -- (2,3.5);
	\draw (3,3.5) -- (3,1.5);
	\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	
	\begin{scope}[yshift = 3cm]
		\draw (.5,1) ellipse (.5cm and .4cm);
		\draw (2,1.5) arc (180:360:.5cm and .4cm);
		\draw (2,1.5) -- (2,2);
		\draw (1,2) arc (180:0:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) -- (0,3);
		\draw (0,3)  arc (180:0:.5cm and .4cm);
		\draw (1,3) arc (180:360:.5cm and .4cm);
		\draw (2,3) -- (2,3.5);
		\draw (3,3.5) -- (3,1.5);
		\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	\end{scope}
	
	\draw (.5,7) ellipse (.5cm and .4cm);
	
	\draw (0,8) arc (180:360:.5cm and .4cm);
	\draw (2,7.5)  arc (180:360:.5cm and .4cm);
	\draw (2,8) -- (2,7.5);
	\draw (3,8) -- (3,7.5);
	\draw (4,0) -- (4,8);
	
	\draw[dashed] (-.5,8) -- (4.5,8);
	\draw (-1.5,4) node{\small{$\gamma$}};

\end{scope}

%\beta
\begin{scope}[yshift = 10cm]
\draw (-1.5,5) node{\small{$\beta$}};
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,1) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:0:.5cm and .4cm);
\draw (4,1) -- (4,0);

\draw (2,1) -- (2,2);
\draw (.5,1.5) ellipse (.5cm and .4cm);

\draw (0,0) -- (0,.5);
\draw (1,0) -- (1,.5);
\draw (0,.5) arc (180:0:.5cm and .4cm);

\draw (0, 2.5) arc (180:360:.5cm and .4cm);
\draw (2,2) arc (180:0:.5cm and .4cm);
\draw (3,2) arc (180:360:.5cm and .4cm);
\draw (2.5,3) ellipse (.5cm and .4cm);

\draw (2,4)  arc (180:360:.5cm and .4cm);
\draw (1,4) arc (180:0:.5cm and .4cm);
\draw (1,4) -- (1,2.5);
\draw (0,2.5) -- (0,5);
\draw (0,5) arc (180:0:.5cm and .4cm);
\draw (1,5) arc (180:360:.5cm and .4cm);
\draw (2,5) -- (2,5.5);
\draw (2,5.5) arc (180:0:.5cm and .4cm);
\draw (3,5.5) -- (3,4);

\draw (0.5, 6) ellipse (.5cm and .4cm);

\draw (2,6.5) arc (180:360:.5cm and .4cm);
\draw (2,6.5) -- (2,7);
\draw (3,6.5) -- (3,8.5);
\draw (0,7) arc (180:360:.5cm and .4cm);
\draw (1,7) arc (180:0:.5cm and .4cm);
\draw (0,7) -- (0,8);
\draw (0,8) arc (180:0:.5cm and .4cm);
\draw (1,8) arc (180:360:.5cm and .4cm);
\draw (.5,9) ellipse (.5cm and .4cm);
\draw (0,10) arc (180:360:.5cm and .4cm);
\draw (2,10) -- (2,9.5);
\draw (3,10) -- (3,9.5);
\draw (2,9.5) arc (180:360:.5cm and .4cm);
\draw (2,8) -- (2,8.5);
\draw (2,8.5) arc (180:0:.5cm and .4cm);
\draw (4,2) -- (4,10);
\end{scope}

%234

\begin{scope}[yshift = 20cm]

\draw[dashed](-.5,0) -- (4.5,0);
\draw (3,0) arc (180:0:.5cm and .4cm);
\draw (2,0) -- (2,1);
\draw (2,1) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,3);
\draw (1,0) -- (1,2);
\draw (4,1) -- (4,3);
\draw (3,2) -- (3,3);

\draw (-2,1.5) node{\small{$234$}};
\draw[dashed] (-.5,3) -- (4.5,3);
\end{scope}

%alpha

\begin{scope}[yshift = 23cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1) ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);

\draw (0,2)  arc (180:360:.5cm and .4cm);
\draw (1,2)  arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,2) -- (3,3);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,4);
\draw (1,3) -- (1,4);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (4,0) -- (4,4);

\draw (-1.5,2) node{\small{$\alpha$}};
\draw[dashed] (-.5,4) -- (4.5,4);

\end{scope}

%2311

\begin{scope}[yshift = 27cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (0.5,1) ellipse (.5cm and .4cm);
\draw (0,2)  arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (1,3)  arc (180:360:.5cm and .4cm);
\draw (2,0) -- (2,.5);
\draw (3,0) -- (3,.5);
\draw (2,.5) arc (180:0:.5cm and .4cm);
\draw (2,1.5)  arc (180:360:.5cm and .4cm);
\draw (2,2) -- (2,1.5);
\draw (3,1.5) -- (3,3);
\draw (4,0) -- (4,3);
\draw (0,2) -- (0,3);

\draw (-2,1.5) node{\small{$2311$}};
\draw[dashed] (-.5,3) -- (4.5,3);

\end{scope}
%---------------------------------------------%

\begin{scope}[xshift = 9cm]
%(5,5n+1)

\draw (2,-1.5) node{$D_{5,5n+1}$};

%343

\draw[dashed] (-.5,0) -- (4.5,0);

\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,1) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:0:.5cm and .4cm);
\draw (4,1) -- (4,0);
\draw (2,1) -- (2,2);
\draw (2,2) arc (180:0:.5cm and .4cm);
\draw (3,2) arc (180:360:.5cm and .4cm);
\draw (4,2) -- (4,3);
\draw (2,3) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,3);
\draw (1,0) -- (1,3);
\draw (-1.8,1.5) node {\small{$343$}};

\draw[dashed] (-.5,3) -- (4.5,3);

%gamma
\begin{scope}[yshift = 3cm]
\draw (0,0)  arc (180:0:.5cm and .4cm);
	\draw (.5,1) ellipse (.5cm and .4cm);
	\draw (2,0) -- (2,.5);
	\draw (3,0) -- (3,.5);
	\draw (2,.5) arc (180:0:.5cm and .4cm);
	\draw (2,1.5) arc (180:360:.5cm and .4cm);
	\draw (2,1.5) -- (2,2);
	\draw (1,2) arc (180:0:.5cm and .4cm);
	\draw (0,2) arc (180:360:.5cm and .4cm);
	\draw (0,2) -- (0,3);
	\draw (0,3)  arc (180:0:.5cm and .4cm);
	\draw (1,3) arc (180:360:.5cm and .4cm);
	\draw (2,3) -- (2,3.5);
	\draw (3,3.5) -- (3,1.5);
	\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	
	\begin{scope}[yshift = 3cm]
		\draw (.5,1) ellipse (.5cm and .4cm);
		\draw (2,1.5) arc (180:360:.5cm and .4cm);
		\draw (2,1.5) -- (2,2);
		\draw (1,2) arc (180:0:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) -- (0,3);
		\draw (0,3)  arc (180:0:.5cm and .4cm);
		\draw (1,3) arc (180:360:.5cm and .4cm);
		\draw (2,3) -- (2,3.5);
		\draw (3,3.5) -- (3,1.5);
		\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	\end{scope}
	
	\draw (.5,7) ellipse (.5cm and .4cm);
	
	\draw (0,8) arc (180:360:.5cm and .4cm);
	\draw (2,7.5)  arc (180:360:.5cm and .4cm);
	\draw (2,8) -- (2,7.5);
	\draw (3,8) -- (3,7.5);
	\draw (4,0) -- (4,8);
	
	\draw[dashed] (-.5,8) -- (4.5,8);
	\draw (-1.5,4) node{\small{$\gamma$}};

\end{scope}

%\beta
\begin{scope}[yshift = 11cm]
\draw (-1.5,5) node{\small{$\beta$}};
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,1) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:0:.5cm and .4cm);
\draw (4,1) -- (4,0);

\draw (2,1) -- (2,2);
\draw (.5,1.5) ellipse (.5cm and .4cm);

\draw (0,0) -- (0,.5);
\draw (1,0) -- (1,.5);
\draw (0,.5) arc (180:0:.5cm and .4cm);

\draw (0, 2.5) arc (180:360:.5cm and .4cm);
\draw (2,2) arc (180:0:.5cm and .4cm);
\draw (3,2) arc (180:360:.5cm and .4cm);
\draw (2.5,3) ellipse (.5cm and .4cm);

\draw (2,4)  arc (180:360:.5cm and .4cm);
\draw (1,4) arc (180:0:.5cm and .4cm);
\draw (1,4) -- (1,2.5);
\draw (0,2.5) -- (0,5);
\draw (0,5) arc (180:0:.5cm and .4cm);
\draw (1,5) arc (180:360:.5cm and .4cm);
\draw (2,5) -- (2,5.5);
\draw (2,5.5) arc (180:0:.5cm and .4cm);
\draw (3,5.5) -- (3,4);

\draw (0.5, 6) ellipse (.5cm and .4cm);

\draw (2,6.5) arc (180:360:.5cm and .4cm);
\draw (2,6.5) -- (2,7);
\draw (3,6.5) -- (3,8.5);
\draw (0,7) arc (180:360:.5cm and .4cm);
\draw (1,7) arc (180:0:.5cm and .4cm);
\draw (0,7) -- (0,8);
\draw (0,8) arc (180:0:.5cm and .4cm);
\draw (1,8) arc (180:360:.5cm and .4cm);
\draw (.5,9) ellipse (.5cm and .4cm);
\draw (0,10) arc (180:360:.5cm and .4cm);
\draw (2,10) -- (2,9.5);
\draw (3,10) -- (3,9.5);
\draw (2,9.5) arc (180:360:.5cm and .4cm);
\draw (2,8) -- (2,8.5);
\draw (2,8.5) arc (180:0:.5cm and .4cm);
\draw (4,2) -- (4,10);
\end{scope}

%234

\begin{scope}[yshift = 21cm]

\draw[dashed](-.5,0) -- (4.5,0);
\draw (3,0) arc (180:0:.5cm and .4cm);
\draw (2,0) -- (2,1);
\draw (2,1) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,3);
\draw (1,0) -- (1,2);
\draw (4,1) -- (4,3);
\draw (3,2) -- (3,3);

\draw (-2,1.5) node{\small{$234$}};
\draw[dashed] (-.5,3) -- (4.5,3);
\end{scope}

%alpha

\begin{scope}[yshift = 24cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1) ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);

\draw (0,2)  arc (180:360:.5cm and .4cm);
\draw (1,2)  arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,2) -- (3,3);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,4);
\draw (1,3) -- (1,4);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (4,0) -- (4,4);

\draw (-1.5,2) node{\small{$\alpha$}};
\draw[dashed] (-.5,4) -- (4.5,4);

\end{scope}

%1323311

\begin{scope}[yshift=28cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1)  ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);
\draw (0,2) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,3);
\draw (3,2) -- (3,3);
\draw (0,3) arc (180:0:.5cm and .4cm);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,4) arc (180:360:.5cm and .4cm);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (4,0) -- (4,4);
\draw[dashed] (-.5,4) -- (4.5,4);

\draw (-2,2.5) node{\small{$1323$}};
\draw (-2,1.5) node{\small{$311$}};

\end{scope}

\end{scope}
%---------------------------------------------%
%(5,5n+2)

\begin{scope}[xshift = 18cm]

\draw (2,-1.5) node{$D_{5,5n+2}$};

%3433
\draw[dashed] (-.5,0) -- (4.5,0);

\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,2) arc (180:0:.5cm and .4cm);
\draw (4,2) -- (4,0);
\draw (2,2) -- (2,3);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (3,3) arc (180:360:.5cm and .4cm);
\draw (4,3) -- (4,4);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,4);
\draw (1,0) -- (1,4);
\draw (-1.8,2) node {\small{$3433$}};
\draw (2.5,1) ellipse (.5cm and .4cm);

\draw[dashed] (-.5,4) -- (4.5,4);
%gamma
\begin{scope}[yshift = 4cm]
\draw (0,0)  arc (180:0:.5cm and .4cm);
	\draw (.5,1) ellipse (.5cm and .4cm);
	\draw (2,0) -- (2,.5);
	\draw (3,0) -- (3,.5);
	\draw (2,.5) arc (180:0:.5cm and .4cm);
	\draw (2,1.5) arc (180:360:.5cm and .4cm);
	\draw (2,1.5) -- (2,2);
	\draw (1,2) arc (180:0:.5cm and .4cm);
	\draw (0,2) arc (180:360:.5cm and .4cm);
	\draw (0,2) -- (0,3);
	\draw (0,3)  arc (180:0:.5cm and .4cm);
	\draw (1,3) arc (180:360:.5cm and .4cm);
	\draw (2,3) -- (2,3.5);
	\draw (3,3.5) -- (3,1.5);
	\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	
	\begin{scope}[yshift = 3cm]
		\draw (.5,1) ellipse (.5cm and .4cm);
		\draw (2,1.5) arc (180:360:.5cm and .4cm);
		\draw (2,1.5) -- (2,2);
		\draw (1,2) arc (180:0:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) -- (0,3);
		\draw (0,3)  arc (180:0:.5cm and .4cm);
		\draw (1,3) arc (180:360:.5cm and .4cm);
		\draw (2,3) -- (2,3.5);
		\draw (3,3.5) -- (3,1.5);
		\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	\end{scope}
	
	\draw (.5,7) ellipse (.5cm and .4cm);
	
	\draw (0,8) arc (180:360:.5cm and .4cm);
	\draw (2,7.5)  arc (180:360:.5cm and .4cm);
	\draw (2,8) -- (2,7.5);
	\draw (3,8) -- (3,7.5);
	\draw (4,0) -- (4,8);
	
	\draw[dashed] (-.5,8) -- (4.5,8);
	\draw (-1.5,4) node{\small{$\gamma$}};

\end{scope}

%\beta
\begin{scope}[yshift = 12cm]
\draw (-1.5,5) node{\small{$\beta$}};
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,1) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:0:.5cm and .4cm);
\draw (4,1) -- (4,0);

\draw (2,1) -- (2,2);
\draw (.5,1.5) ellipse (.5cm and .4cm);

\draw (0,0) -- (0,.5);
\draw (1,0) -- (1,.5);
\draw (0,.5) arc (180:0:.5cm and .4cm);

\draw (0, 2.5) arc (180:360:.5cm and .4cm);
\draw (2,2) arc (180:0:.5cm and .4cm);
\draw (3,2) arc (180:360:.5cm and .4cm);
\draw (2.5,3) ellipse (.5cm and .4cm);

\draw (2,4)  arc (180:360:.5cm and .4cm);
\draw (1,4) arc (180:0:.5cm and .4cm);
\draw (1,4) -- (1,2.5);
\draw (0,2.5) -- (0,5);
\draw (0,5) arc (180:0:.5cm and .4cm);
\draw (1,5) arc (180:360:.5cm and .4cm);
\draw (2,5) -- (2,5.5);
\draw (2,5.5) arc (180:0:.5cm and .4cm);
\draw (3,5.5) -- (3,4);

\draw (0.5, 6) ellipse (.5cm and .4cm);

\draw (2,6.5) arc (180:360:.5cm and .4cm);
\draw (2,6.5) -- (2,7);
\draw (3,6.5) -- (3,8.5);
\draw (0,7) arc (180:360:.5cm and .4cm);
\draw (1,7) arc (180:0:.5cm and .4cm);
\draw (0,7) -- (0,8);
\draw (0,8) arc (180:0:.5cm and .4cm);
\draw (1,8) arc (180:360:.5cm and .4cm);
\draw (.5,9) ellipse (.5cm and .4cm);
\draw (0,10) arc (180:360:.5cm and .4cm);
\draw (2,10) -- (2,9.5);
\draw (3,10) -- (3,9.5);
\draw (2,9.5) arc (180:360:.5cm and .4cm);
\draw (2,8) -- (2,8.5);
\draw (2,8.5) arc (180:0:.5cm and .4cm);
\draw (4,2) -- (4,10);
\end{scope}

%234

\begin{scope}[yshift = 22cm]

\draw[dashed](-.5,0) -- (4.5,0);
\draw (3,0) arc (180:0:.5cm and .4cm);
\draw (2,0) -- (2,1);
\draw (2,1) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,3);
\draw (1,0) -- (1,2);
\draw (4,1) -- (4,3);
\draw (3,2) -- (3,3);

\draw (-2,1.5) node{\small{$234$}};
\draw[dashed] (-.5,3) -- (4.5,3);
\end{scope}

%alpha

\begin{scope}[yshift = 25cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1) ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);

\draw (0,2)  arc (180:360:.5cm and .4cm);
\draw (1,2)  arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,2) -- (3,3);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,4);
\draw (1,3) -- (1,4);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (4,0) -- (4,4);

\draw (-1.5,2) node{\small{$\alpha$}};
\draw[dashed] (-.5,4) -- (4.5,4);

\end{scope}

%1231323311

\begin{scope}[yshift=29cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1)  ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);
\draw (0,2) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,3.5);
\draw (1,3.5) -- (1,3);
\draw (3,2) -- (3,3);
\draw (0,3.5) arc (180:0:.5cm and .4cm);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (2.5,4) ellipse (.5cm and .4cm);
\draw (0,4.5) arc (180:360:.5cm and .4cm);
\draw (1,4.5) -- (1,5);
\draw (1,5) arc (180:0:.5cm and .4cm);
\draw (2,5)  arc (180:360:.5cm and .4cm);
\draw (0,4.5) -- (0,6);
\draw (0,6) arc (180:0:.5cm and .4cm);
\draw (1,6) arc (180:360:.5cm and .4cm);
\draw (2,6) -- (2,7);
\draw (3,7) -- (3,5);
\draw (0,7) arc (180:360:.5cm and .4cm);

\draw (4,0) -- (4,7);

\draw[dashed] (-.5,7) -- (4.5,7);

\draw (-2,4) node{\small{$12313$}};
\draw (-2,3) node{\small{$23311$}};

\end{scope}

\end{scope}

%---------------------------------------------%
%(5,5n+3)

\begin{scope}[xshift = 27cm]

\draw (2,-1.5) node{$D_{5,5n+3}$};

%3433
\draw[dashed] (-.5,0) -- (4.5,0);

\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,2) arc (180:0:.5cm and .4cm);
\draw (4,2) -- (4,0);
\draw (2,2) -- (2,3);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (3,3) arc (180:360:.5cm and .4cm);
\draw (4,3) -- (4,4);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,4);
\draw (1,0) -- (1,4);
\draw (-1.8,2) node {\small{$3433$}};
\draw (2.5,1) ellipse (.5cm and .4cm);

\draw[dashed] (-.5,4) -- (4.5,4);
%gamma
\begin{scope}[yshift = 4cm]
\draw (0,0)  arc (180:0:.5cm and .4cm);
	\draw (.5,1) ellipse (.5cm and .4cm);
	\draw (2,0) -- (2,.5);
	\draw (3,0) -- (3,.5);
	\draw (2,.5) arc (180:0:.5cm and .4cm);
	\draw (2,1.5) arc (180:360:.5cm and .4cm);
	\draw (2,1.5) -- (2,2);
	\draw (1,2) arc (180:0:.5cm and .4cm);
	\draw (0,2) arc (180:360:.5cm and .4cm);
	\draw (0,2) -- (0,3);
	\draw (0,3)  arc (180:0:.5cm and .4cm);
	\draw (1,3) arc (180:360:.5cm and .4cm);
	\draw (2,3) -- (2,3.5);
	\draw (3,3.5) -- (3,1.5);
	\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	
	\begin{scope}[yshift = 3cm]
		\draw (.5,1) ellipse (.5cm and .4cm);
		\draw (2,1.5) arc (180:360:.5cm and .4cm);
		\draw (2,1.5) -- (2,2);
		\draw (1,2) arc (180:0:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) arc (180:360:.5cm and .4cm);
		\draw (0,2) -- (0,3);
		\draw (0,3)  arc (180:0:.5cm and .4cm);
		\draw (1,3) arc (180:360:.5cm and .4cm);
		\draw (2,3) -- (2,3.5);
		\draw (3,3.5) -- (3,1.5);
		\draw (2,3.5) arc  (180:0:.5cm and .4cm);
	\end{scope}
	
	\draw (.5,7) ellipse (.5cm and .4cm);
	
	\draw (0,8) arc (180:360:.5cm and .4cm);
	\draw (2,7.5)  arc (180:360:.5cm and .4cm);
	\draw (2,8) -- (2,7.5);
	\draw (3,8) -- (3,7.5);
	\draw (4,0) -- (4,8);
	
	\draw[dashed] (-.5,8) -- (4.5,8);
	\draw (-1.5,4) node{\small{$\gamma$}};

\end{scope}

%\beta
\begin{scope}[yshift = 12cm]
\draw (-1.5,5) node{\small{$\beta$}};
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,1) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:0:.5cm and .4cm);
\draw (4,1) -- (4,0);

\draw (2,1) -- (2,2);
\draw (.5,1.5) ellipse (.5cm and .4cm);

\draw (0,0) -- (0,.5);
\draw (1,0) -- (1,.5);
\draw (0,.5) arc (180:0:.5cm and .4cm);

\draw (0, 2.5) arc (180:360:.5cm and .4cm);
\draw (2,2) arc (180:0:.5cm and .4cm);
\draw (3,2) arc (180:360:.5cm and .4cm);
\draw (2.5,3) ellipse (.5cm and .4cm);

\draw (2,4)  arc (180:360:.5cm and .4cm);
\draw (1,4) arc (180:0:.5cm and .4cm);
\draw (1,4) -- (1,2.5);
\draw (0,2.5) -- (0,5);
\draw (0,5) arc (180:0:.5cm and .4cm);
\draw (1,5) arc (180:360:.5cm and .4cm);
\draw (2,5) -- (2,5.5);
\draw (2,5.5) arc (180:0:.5cm and .4cm);
\draw (3,5.5) -- (3,4);

\draw (0.5, 6) ellipse (.5cm and .4cm);

\draw (2,6.5) arc (180:360:.5cm and .4cm);
\draw (2,6.5) -- (2,7);
\draw (3,6.5) -- (3,8.5);
\draw (0,7) arc (180:360:.5cm and .4cm);
\draw (1,7) arc (180:0:.5cm and .4cm);
\draw (0,7) -- (0,8);
\draw (0,8) arc (180:0:.5cm and .4cm);
\draw (1,8) arc (180:360:.5cm and .4cm);
\draw (.5,9) ellipse (.5cm and .4cm);
\draw (0,10) arc (180:360:.5cm and .4cm);
\draw (2,10) -- (2,9.5);
\draw (3,10) -- (3,9.5);
\draw (2,9.5) arc (180:360:.5cm and .4cm);
\draw (2,8) -- (2,8.5);
\draw (2,8.5) arc (180:0:.5cm and .4cm);
\draw (4,2) -- (4,10);
\end{scope}

%234

\begin{scope}[yshift = 22cm]

\draw[dashed](-.5,0) -- (4.5,0);
\draw (3,0) arc (180:0:.5cm and .4cm);
\draw (2,0) -- (2,1);
\draw (2,1) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,3);
\draw (1,0) -- (1,2);
\draw (4,1) -- (4,3);
\draw (3,2) -- (3,3);

\draw (-2,1.5) node{\small{$234$}};
\draw[dashed] (-.5,3) -- (4.5,3);
\end{scope}

%alpha

\begin{scope}[yshift = 25cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1) ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);

\draw (0,2)  arc (180:360:.5cm and .4cm);
\draw (1,2)  arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,2) -- (3,3);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,4);
\draw (1,3) -- (1,4);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (4,0) -- (4,4);

\draw (-1.5,2) node{\small{$\alpha$}};
\draw[dashed] (-.5,4) -- (4.5,4);

\end{scope}

%12131231323311

\begin{scope}[yshift=29cm]

\draw (-2,6) node{\small{$12131$}};
\draw (-2,5) node{\small{$23132$}};
\draw (-2,4) node{\small{$3311$}};

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1)  ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);
\draw (0,2) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,3.5);
\draw (1,3.5) -- (1,3);
\draw (3,2) -- (3,3);
\draw (0,3.5) arc (180:0:.5cm and .4cm);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (2.5,4) ellipse (.5cm and .4cm);
\draw (0,4.5) arc (180:360:.5cm and .4cm);
\draw (1,4.5) -- (1,5);
\draw (1,5) arc (180:0:.5cm and .4cm);
\draw (2,5)  arc (180:360:.5cm and .4cm);
\draw (0,4.5) -- (0,6);
\draw (0,6) arc (180:0:.5cm and .4cm);
\draw (1,6) arc (180:360:.5cm and .4cm);
\draw (2,6) -- (2,6.5);
\draw (3,6.5) -- (3,5);
\draw (2,6.5) arc (180:0:.5cm and .4cm);
\draw (.5,7) ellipse (.5cm and .4cm);
\draw (2,7.5) arc (180:360:.5cm and .4cm);
\draw (2,7.5) -- (2,8);
\draw (1,8) arc (180:0:.5cm and .4cm);
\draw (0,8) arc (180:360:.5cm and .4cm);
\draw (0,8) -- (0,9);
\draw (0,9) arc (180:0:.5cm and .4cm);
\draw (1,9)  arc (180:360:.5cm and .4cm);
\draw (3,7.5) -- (3,10);
\draw (0,10) arc (180:360:.5cm and .4cm);
\draw (2,9) -- (2,10);
\draw (4,0) -- (4,10);

\draw[dashed] (-.5,10) -- (4.5,10);

\end{scope}

\end{scope}

%--------------------------------%
%(5,5n+4)

\begin{scope}[xshift = 36cm]
\draw (2,-1.5) node{$D_{5,5n+4}$};

\draw[dashed] (-.5,0) -- (4.5,0);
%311231422
\draw (-2,3.5) node{\small{$31123$}};
\draw (-2,2.5) node{\small{$1422$}};
\draw (1,0) arc (180:0:.5cm and .4cm);
\draw (3,0) -- (3,.5);
\draw (4,0) -- (4,.5);
\draw (3,.5) arc (180:0:.5cm and .4cm);
\draw (1.5, 1) ellipse (.5cm and .4cm);
\draw (0,0) -- (0,2);
\draw (0,2) arc (180:0:.5cm and .4cm);
\draw (1,2) arc (180:360:.5cm and .4cm);
\draw (2,2) arc (180:0:.5cm and .4cm);
\draw (3,2) -- (3,1.5);
\draw (3,1.5) arc (180:360:.5cm and .4cm);
\draw (4,1.5) -- (4,6);%
\draw (0,3) arc (180:360:.5cm and .4cm);
\draw (1,3) arc (180:0:.5cm and .4cm);
\draw (2,3) arc (180:360:.5cm and .4cm);
\draw (0,3) -- (0,4);
\draw (0,4) arc (180:0:.5cm and .4cm);
\draw (1,4) arc (180:360:.5cm and .4cm);
\draw (2,4) -- (2,4.5);
\draw (3,4.5) -- (3,3);
\draw (2,4.5) arc (180:0:.5cm and .4cm);
\draw (.5,5) ellipse (.5cm and .4cm);
\draw (2,5.5) arc (180:360:.5cm and .4cm);
\draw (2,5.5) -- (2,6);
\draw (3,5.5) -- (3,6);
\draw (0,6) arc (180:360:.5cm and .4cm);

\draw[dashed] (-.5,6) -- (4.5, 6);

%beta
\begin{scope}[yshift = 6cm]
\draw (-1.5,5) node{\small{$\beta$}};
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (2,1) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:0:.5cm and .4cm);
\draw (4,1) -- (4,0);

\draw (2,1) -- (2,2);
\draw (.5,1.5) ellipse (.5cm and .4cm);

\draw (0,0) -- (0,.5);
\draw (1,0) -- (1,.5);
\draw (0,.5) arc (180:0:.5cm and .4cm);

\draw (0, 2.5) arc (180:360:.5cm and .4cm);
\draw (2,2) arc (180:0:.5cm and .4cm);
\draw (3,2) arc (180:360:.5cm and .4cm);
\draw (2.5,3) ellipse (.5cm and .4cm);

\draw (2,4)  arc (180:360:.5cm and .4cm);
\draw (1,4) arc (180:0:.5cm and .4cm);
\draw (1,4) -- (1,2.5);
\draw (0,2.5) -- (0,5);
\draw (0,5) arc (180:0:.5cm and .4cm);
\draw (1,5) arc (180:360:.5cm and .4cm);
\draw (2,5) -- (2,5.5);
\draw (2,5.5) arc (180:0:.5cm and .4cm);
\draw (3,5.5) -- (3,4);

\draw (0.5, 6) ellipse (.5cm and .4cm);

\draw (2,6.5) arc (180:360:.5cm and .4cm);
\draw (2,6.5) -- (2,7);
\draw (3,6.5) -- (3,8.5);
\draw (0,7) arc (180:360:.5cm and .4cm);
\draw (1,7) arc (180:0:.5cm and .4cm);
\draw (0,7) -- (0,8);
\draw (0,8) arc (180:0:.5cm and .4cm);
\draw (1,8) arc (180:360:.5cm and .4cm);
\draw (.5,9) ellipse (.5cm and .4cm);
\draw (0,10) arc (180:360:.5cm and .4cm);
\draw (2,10) -- (2,9.5);
\draw (3,10) -- (3,9.5);
\draw (2,9.5) arc (180:360:.5cm and .4cm);
\draw (2,8) -- (2,8.5);
\draw (2,8.5) arc (180:0:.5cm and .4cm);
\draw (4,2) -- (4,10);
\end{scope}

%234

\begin{scope}[yshift = 16cm]

\draw[dashed](-.5,0) -- (4.5,0);
\draw (3,0) arc (180:0:.5cm and .4cm);
\draw (2,0) -- (2,1);
\draw (2,1) arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,1) arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,0) -- (0,3);
\draw (1,0) -- (1,2);
\draw (4,1) -- (4,3);
\draw (3,2) -- (3,3);

\draw (-2,1.5) node{\small{$234$}};
\draw[dashed] (-.5,3) -- (4.5,3);
\end{scope}

%alpha

\begin{scope}[yshift = 19cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (2,0) arc (180:0:.5cm and .4cm);
\draw (.5,1) ellipse (.5cm and .4cm);
\draw (2.5,1) ellipse (.5cm and .4cm);

\draw (0,2)  arc (180:360:.5cm and .4cm);
\draw (1,2)  arc (180:0:.5cm and .4cm);
\draw (2,2) arc (180:360:.5cm and .4cm);
\draw (3,2) -- (3,3);
\draw (2,3) arc (180:0:.5cm and .4cm);
\draw (1,3) arc (180:360:.5cm and .4cm);
\draw (0,2) -- (0,4);
\draw (1,3) -- (1,4);
\draw (2,4) arc (180:360:.5cm and .4cm);
\draw (4,0) -- (4,4);

\draw (-1.5,2) node{\small{$\alpha$}};
\draw[dashed] (-.5,4) -- (4.5,4);

\end{scope}

\begin{scope}[yshift = 23cm]

\draw (0,0) arc (180:0:.5cm and .4cm);
\draw (0.5,1) ellipse (.5cm and .4cm);
\draw (0,2)  arc (180:360:.5cm and .4cm);
\draw (1,2) arc (180:0:.5cm and .4cm);
\draw (1,3)  arc (180:360:.5cm and .4cm);
\draw (2,0) -- (2,.5);
\draw (3,0) -- (3,.5);
\draw (2,.5) arc (180:0:.5cm and .4cm);
\draw (2,1.5)  arc (180:360:.5cm and .4cm);
\draw (2,2) -- (2,1.5);
\draw (3,1.5) -- (3,3);
\draw (4,0) -- (4,3);
\draw (0,2) -- (0,3);

\draw (-2,1.5) node{\small{$2311$}};
\draw[dashed] (-.5,3) -- (4.5,3);

\end{scope}

\end{scope}

\end{tikzpicture}
